Cryptocurrency Bubble Detection: A New Stock Market Dataset, Financial Task & Hyperbolic Models

The rapid spread of information over social media influences quantitative trading and investments. The growing popularity of speculative trading of highly volatile assets such as cryptocurrencies and meme stocks presents a fresh challenge in the financial realm. Investigating such "bubbles" - periods of sudden anomalous behavior of markets are critical in better understanding investor behavior and market dynamics. However, high volatility coupled with massive volumes of chaotic social media texts, especially for underexplored assets like cryptocoins pose a challenge to existing methods. Taking the first step towards NLP for cryptocoins, we present and publicly release CryptoBubbles, a novel multi-span identification task for bubble detection, and a dataset of more than 400 cryptocoins from 9 exchanges over five years spanning over two million tweets. Further, we develop a set of sequence-to-sequence hyperbolic models suited to this multi-span identification task based on the power-law dynamics of cryptocurrencies and user behavior on social media. We further test the effectiveness of our models under zero-shot settings on a test set of Reddit posts pertaining to 29 "meme stocks", which see an increase in trade volume due to social media hype. Through quantitative, qualitative, and zero-shot analyses on Reddit and Twitter spanning cryptocoins and meme-stocks, we show the practical applicability of CryptoBubbles and hyperbolic models.

==> lookahead.tikz <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{1,0.713725490196078,0.756862745098039}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\definecolor{brighter_red}{RGB}{250, 219, 216}
\definecolor{brighter_blue}{RGB}{219,226,239}
\definecolor{lighter_blue}{RGB}{243,242, 247}
\definecolor{lighter_red}{RGB}{253, 237, 236}

\definecolor{light_green}{RGB}{203,229,226}
\definecolor{light_blue}{RGB}{174, 214, 241}
\definecolor{light_red}{RGB}{243,219,220}

\definecolor{brighter_red}{RGB}{250, 219, 216}
\definecolor{brighter_blue}{RGB}{219,226,239}
\definecolor{lighter_blue}{RGB}{243,242, 247}
\definecolor{lighter_red}{RGB}{253, 237, 236}
\definecolor{color0}{RGB}{250, 219, 216}
\definecolor{color1}{RGB}{219,226,239}
\definecolor{color_lighterblue}{RGB}{243,242, 247}
\definecolor{color_ligher_red}{RGB}{254, 239, 242}

\begin{axis}[
ylabel shift = -5 pt,
axis x line=bottom,
axis y line=left,
legend columns=2,
legend cell align={left},
legend style={font=\tiny, fill=none, draw opacity=1, text opacity=1, at={(1,0.65)}, anchor=east, draw=none, row sep=-0.55cm},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=4, xmax=25,
xtick style={color=black},
yticklabel style = {font =\tiny},
xticklabel style = {font =\tiny},
xtick={5,10,15,20},
xticklabels={5,10,15,20},
y grid style={white!69.0196078431373!black},
ylabel={F1 Score},
label style={font=\tiny},
ymin=0.48, ymax=0.55,
xlabel={No. of Lookahead Days ($T$)},
ytick style={color=black}
]


% table {%
%  5 0.5281
%  8 0.5291
% 10 0.5300
% 12 0.5290
% 15 0.5280
% 17 0.5255
% 20 0.5230
% };

\node[] at (axis cs: 19,0.5) {\tiny{{MBHN}}};

\node[] at (axis cs: 19,0.494) {\tiny{{HGRU}}};

\draw [thick, blue] (12,0.5) -- (16,0.5);

\draw [thick, red] (12,0.494) -- (16,0.494);


\path [draw=color1, fill=color1, smooth, smooth]
  (axis cs:5,0.5281)
% 25 larger than original
% %  larger than next
--(axis cs:5,0.5312)
--(axis cs:8, 0.5320)
--(axis cs:10,0.5321)
--(axis cs:12,0.5319)
--(axis cs:15, 0.5305)
--(axis cs:17,0.528)
--(axis cs:20,0.5255)
% % same
--(axis cs:20,0.5230)

% % smaller than next
--(axis cs:20,0.5202)
--(axis cs:17,0.527)
--(axis cs:15,0.5253)
--(axis cs:12,0.5267)
--(axis cs:10,0.5271)
--(axis cs:8,0.5269)
--(axis cs:5,0.5256)

--cycle;
 
 
\path [draw=color1, fill=color1, smooth, opacity=0.4, smooth]
% % %  same
  (axis cs:5,0.5281)

% +50 from original
% % %  larger than original
--(axis cs:5,0.5331)
--(axis cs:8, 0.5341)
--(axis cs:10,0.535)
--(axis cs:12,0.534)
--(axis cs:15, 0.533)
--(axis cs:17,0.5305)
--(axis cs:20,0.528)

% % % same
--(axis cs:20,0.5230)

% - 50 from orginal
% % % smaller than original
--(axis cs:20,0.518)
--(axis cs:17,0.5205)
--(axis cs:15,0.523)
--(axis cs:12,0.524)
--(axis cs:10,0.525)
--(axis cs:8,0.5241)
--(axis cs:5,0.5231)

--cycle;



\addplot [thick, blue, smooth]
table {%
 5 0.5281
 8 0.5291
10 0.5300
12 0.5290
15 0.5280
17 0.5255
20 0.5230
};
% \addlegendentry{MBHN}
% \addlegendentry


\path [draw=color0, fill=color0, smooth, smooth]
  (axis cs:5,0.5121)
% 25 larger than original
% %  larger than next
--(axis cs:5,0.5146)
--(axis cs:8, 0.5158)
--(axis cs:10,0.5170)
--(axis cs:12,0.5167)
--(axis cs:15, 0.5166)
--(axis cs:17,0.5164)
--(axis cs:20,0.5157)
% % same
--(axis cs:20,0.5132)

% 25 smaller than original
--(axis cs:20,0.5107)
--(axis cs:17,0.5114)
--(axis cs:15,0.5116)
--(axis cs:12,0.5117)
--(axis cs:10,0.5120)
--(axis cs:8,0.5108)
--(axis cs:5,0.5096)

--cycle;
 
 
\path [draw=color0, fill=color0, smooth, opacity=0.4, smooth]
% % %  same
  (axis cs:5,0.5121)

% +50 from original
% % %  larger than original
--(axis cs:5,0.5173)
--(axis cs:8, 0.5185)
--(axis cs:10,0.5194)
--(axis cs:12,0.5193)
--(axis cs:15, 0.5195)
--(axis cs:17,0.5185)
--(axis cs:20,0.5186)

% % % same
--(axis cs:20,0.5132)

% - 50 from orginal
% % % smaller than original
--(axis cs:20,0.5085)
--(axis cs:17,0.5087)
--(axis cs:15,0.5090)
--(axis cs:12,0.5091)
--(axis cs:10,0.5096)
--(axis cs:8,0.5081)
--(axis cs:5,0.5073)

--cycle;



\addplot [thick, red, smooth]
table {%
5	0.5121
8	0.5133
10	0.5145
12	0.5142
15	0.5141
17	0.5139
20	0.5132
};

\end{axis}
\end{tikzpicture}


==> lookback.tikz <==
\begin{tikzpicture}
\definecolor{brighter_red}{RGB}{250, 219, 216}
\definecolor{brighter_blue}{RGB}{219,226,239}
\definecolor{lighter_blue}{RGB}{243,242, 247}
\definecolor{lighter_red}{RGB}{253, 237, 236}
\definecolor{color0}{RGB}{250, 219, 216}
\definecolor{color1}{RGB}{219,226,239}
\definecolor{color_lighterblue}{RGB}{243,242, 247}
\definecolor{color_ligher_red}{RGB}{254, 239, 242}
\begin{axis}[
ylabel shift = -5 pt,
log ticks with fixed point,
axis x line=bottom,
axis y line=left,
legend cell align={left},
legend style={font=\tiny, fill opacity=0.0, draw opacity=1, text opacity=1, draw=none},
tick align=inside,
tick pos=left,
xmin=0, xmax=25,
ymin=0.35, ymax=0.55,
xtick style={font=\tiny, color=black},
ytick style={font =\tiny,color=black},
xticklabel style = {font =\tiny},
yticklabel style = {font =\tiny},
xtick={1, 5,10,15,20},
xticklabels={1, 5,10,15,20},
ylabel={F1 Score},
xlabel={No. of Lookback Days ($\tau$)},
ylabel style={font=\tiny},
xlabel style={font=\tiny},
]

\node[] at (axis cs: 15,0.42) {\tiny{{MBHN}}};

\node[] at (axis cs: 15,0.40) {\tiny{{HGRU}}};

\draw [thick, blue] (8,0.42) -- (12,0.42);

\draw [thick, red] (8,0.40) -- (12,0.40);




\path [draw=color1, fill=color1, smooth, smooth]
(axis cs:1,0.4103)

--(axis cs:1,0.4135)
--(axis cs:5,0.5075)
--(axis cs:10,0.5335)
--(axis cs:20,0.5315)

--(axis cs:20,0.529)

--(axis cs:20,0.5265)
--(axis cs:10,0.5285)
--(axis cs:5,0.5025)
--(axis cs:1,0.4085)


--cycle;


\path [draw=color1, fill=color1, smooth, opacity=0.4, smooth]
(axis cs:1,0.4103)

--(axis cs:1,0.4160)
--(axis cs:5,0.5100)
--(axis cs:10,0.5360)
--(axis cs:20,0.5340)

--(axis cs:20,0.529)

--(axis cs:20,0.5240)
--(axis cs:10,0.5260)
--(axis cs:5,0.5000)
--(axis cs:1,0.4060)

--cycle;

\addplot[blue, thick, smooth] table {
1	0.411
5	0.505
10	0.531
20	0.529
};
% \addlegendentry{MBHN}



\path [draw=color0, fill=color0, smooth, smooth]
(axis cs:1,0.398)

--(axis cs:1,0.4005)
--(axis cs:5,0.4825)
% --(axis cs:8,0.4925)
--(axis cs:10,0.5025)
--(axis cs:20,0.4785)

--(axis cs:20,0.476)

--(axis cs:20,0.4735)
--(axis cs:10,0.4975)
% --(axis cs:8,0.4875)
--(axis cs:5,0.4775)
--(axis cs:1,0.3955)


--cycle;

\path [draw=color0, fill=color0, smooth, opacity=0.4, smooth]
(axis cs:1,0.398)

--(axis cs:1,0.4030)
--(axis cs:5,0.4850)
% --(axis cs:8,0.4950)
--(axis cs:10,0.5050)
--(axis cs:20,0.4810)

--(axis cs:20,0.476)

--(axis cs:20,0.4710)
--(axis cs:10,0.4950)
% --(axis cs:8,0.4850)
--(axis cs:5,0.4750)
--(axis cs:1,0.3930)

--cycle;

\addplot[red, thick, smooth] table {
1	0.398
5	0.48
% 8   0.49
10	0.5
20	0.476
};
% \addlegendentry{HGRU}

\end{axis}
\end{tikzpicture}
